Exact enumeration of lozenge tilings of a triangular region

We prove that the number of lozenge tilings of a certain triangular region $\mathcal{T}_n$ is given by the formula \[T_n=\prod_{\substack{1\leq a<b\leq 3n+2\\(a,b)\not=(n+1,2n+2)}}\left|1+\zeta^a+\zeta^b\right|^{1/3},\] where $\zeta=e^{2\pi i/(3n+3)}$. This answers a question of Ciucu and Krattenthaler, both by finding the exact formula and by explaining why $T_n$ has many prime factors. The proof reduces the lozenge tiling enumeration problem to evaluating the determinant of the bipartite adjacency matrix $M_n$ of the dual graph of $\mathcal{T}_n$, and then evaluates this determinant by diagonalising $M_n$.

==> coordinate.tex <==
\newcommand\xeh{}
\def\xeh[#1](#2:#3){
\draw[#1] ($(#2,{#3*sqrt(3)})$) -- ($(#2+0.5,{#3*sqrt(3)})$);
\draw[#1] ($(#2,{(#3+0.5)*sqrt(3)})$) -- ($(#2+0.5,{(#3+0.5)*sqrt(3)})$);
\draw[#1] ($(#2,{#3*sqrt(3)})$) -- ($(#2-0.25,{(#3+0.25)*sqrt(3)})$);
\draw[#1] ($(#2,{(#3+0.5)*sqrt(3)})$) -- ($(#2-0.25,{(#3+0.25)*sqrt(3)})$);
\draw[#1] ($(#2+0.5,{#3*sqrt(3)})$) -- ($(#2+0.75,{(#3+0.25)*sqrt(3)})$);
\draw[#1] ($(#2+0.5,{(#3+0.5)*sqrt(3)})$) -- ($(#2+0.75,{(#3+0.25)*sqrt(3)})$);
}




\newcommand\xehp{}
\def\xehp[#1](#2:#3){
\draw[#1] ($(#2,{#3*sqrt(3)})$) -- ($(#2+0.5,{#3*sqrt(3)})$);
\draw[#1] ($(#2,{(#3+0.5)*sqrt(3)})$) -- ($(#2+0.5,{(#3+0.5)*sqrt(3)})$);
\draw[#1] ($(#2,{#3*sqrt(3)})$) -- ($(#2-0.25,{(#3+0.25)*sqrt(3)})$);
\draw[#1] ($(#2,{(#3+0.5)*sqrt(3)})$) -- ($(#2-0.25,{(#3+0.25)*sqrt(3)})$);
\draw[#1] ($(#2+0.5,{#3*sqrt(3)})$) -- ($(#2+0.75,{(#3+0.25)*sqrt(3)})$);
\draw[#1] ($(#2+0.5,{(#3+0.5)*sqrt(3)})$) -- ($(#2+0.75,{(#3+0.25)*sqrt(3)})$);

\node[draw=black,inner sep=0.4ex,circle,fill=black] at ($(#2,{#3*sqrt(3)})$) {};
\node[draw=black,inner sep=0.4ex,circle,fill=black] at ($(#2,{(#3+0.5)*sqrt(3)})$) {};
\node[draw=black,inner sep=0.4ex,circle,fill=black] at ($(#2+0.75,{(#3+0.25)*sqrt(3)})$) {};

\pgfmathtruncatemacro{\a}{#2*4/3+4}
\pgfmathtruncatemacro{\b}{-#2*2/3+#3*2+2}
\pgfmathtruncatemacro{\c}{-#2*2/3-#3*2-5}
\pgfmathtruncatemacro{\d}{#2*4/3+5}
\pgfmathtruncatemacro{\e}{-#2*2/3+#3*2+2}
\pgfmathtruncatemacro{\f}{-#2*2/3-#3*2-6}
\pgfmathtruncatemacro{\g}{#2*4/3+4}
\pgfmathtruncatemacro{\h}{-#2*2/3+#3*2+3}
\pgfmathtruncatemacro{\i}{-#2*2/3-#3*2-6}
\node[draw=none, fill=none, below] at ($(#2,{#3*sqrt(3)})$) {\tiny (\a,\b,\c)};
\node[draw=none, fill=none, below] at ($(#2,{(#3+0.5)*sqrt(3)})$) {\tiny (\g,\h,\i)};
\node[draw=none, fill=none, below] at ($(#2+0.75,{(#3+0.25)*sqrt(3)})$) {\tiny (\d,\e,\f)};

\node[draw=black,inner sep=0.4ex,circle,fill=white] at ($(#2+0.5,{#3*sqrt(3)})$) {};
\node[draw=black,inner sep=0.4ex,circle,fill=white] at ($(#2+0.5,{(#3+0.5)*sqrt(3)})$) {};
\node[draw=black,inner sep=0.4ex,circle,fill=white] at ($(#2-0.25,{(#3+0.25)*sqrt(3)})$) {};

\pgfmathtruncatemacro{\a}{#2*4/3+5}
\pgfmathtruncatemacro{\b}{-#2*2/3+#3*2+2}
\pgfmathtruncatemacro{\c}{-#2*2/3-#3*2-5}
\pgfmathtruncatemacro{\d}{#2*4/3+4}
\pgfmathtruncatemacro{\e}{-#2*2/3+#3*2+3}
\pgfmathtruncatemacro{\f}{-#2*2/3-#3*2-5}
\pgfmathtruncatemacro{\g}{#2*4/3+5}
\pgfmathtruncatemacro{\h}{-#2*2/3+#3*2+3}
\pgfmathtruncatemacro{\i}{-#2*2/3-#3*2-6}
\node[draw=none, fill=none, below] at ($(#2+0.5,{#3*sqrt(3)})$) {\tiny (\a,\b,\c)};
\node[draw=none, fill=none, below] at ($(#2+0.5,{(#3+0.5)*sqrt(3)})$) {\tiny (\g,\h,\i)};
\node[draw=none, fill=none, below] at ($(#2-0.25,{(#3+0.25)*sqrt(3)})$) {\tiny (\d,\e,\f)};
}


\begin{tikzpicture}[scale=1.75]

\xeh[densely dotted](0:-0.5);
\xeh[densely dotted](-0.75:-1.25);
\xeh[densely dotted](0.75:-1.25);

\xehp[densely dotted](0:0);
\xehp[densely dotted](-0.75:-0.75);
\xehp[densely dotted](0.75:-0.75);
\xehp[densely dotted](-1.5:-1.5);
\xehp[densely dotted](0:-1.5);
\xehp[densely dotted](1.5:-1.5);


\draw[densely dotted] ($(-2.75,{-1.75*sqrt(3)})$) -- ($(3.25,{-1.75*sqrt(3)})$) -- ($(0.25,{1.25*sqrt(3)})$) -- ($(-2.75,{-1.75*sqrt(3)})$);

\node[draw=black,inner sep=0.4ex,circle,fill=red] at ($(1.25,{0.25*sqrt(3)})$) {};
\node[draw=black,inner sep=0.4ex,circle,fill=red] at ($(2,{-0.5*sqrt(3)})$) {};
\node[draw=black,inner sep=0.4ex,circle,fill=red] at ($(2.75,{-1.25*sqrt(3)})$) {};
\node[draw=none,fill=none,below] at ($(1.25,{0.25*sqrt(3)})$) {\tiny (6,2,-6)};
\node[draw=none,fill=none,below] at ($(2,{-0.5*sqrt(3)})$) {\tiny (7,0,-5)};
\node[draw=none,fill=none,below] at ($(2.75,{-1.25*sqrt(3)})$) {\tiny (8,-2,-4)};

\node[draw=black,inner sep=0.4ex,circle,fill=red] at ($(-0.25,{0.75*sqrt(3)})$) {};
\node[draw=black,inner sep=0.4ex,circle,fill=red] at ($(-1,{0*sqrt(3)})$) {};
\node[draw=black,inner sep=0.4ex,circle,fill=red] at ($(-1.75,{-0.75*sqrt(3)})$) {};
\node[draw=none,fill=none,below] at ($(-0.25,{0.75*sqrt(3)})$) {\tiny (4,4,-6)};
\node[draw=none,fill=none,below] at ($(-1,{0*sqrt(3)})$) {\tiny (3,3,-4)};
\node[draw=none,fill=none,below] at ($(-1.75,{-0.75*sqrt(3)})$) {\tiny (2,2,-2)};

\node[draw=black,inner sep=0.4ex,circle,fill=red] at ($(-1.75,{-1.75*sqrt(3)})$) {};
\node[draw=black,inner sep=0.4ex,circle,fill=red] at ($(-0.25,{-1.75*sqrt(3)})$) {};
\node[draw=black,inner sep=0.4ex,circle,fill=red] at ($(1.25,{-1.75*sqrt(3)})$) {};
\node[draw=none,fill=none,below] at ($(-1.75,{-1.75*sqrt(3)})$) {\tiny (2,0,0)};
\node[draw=none,fill=none,below] at ($(-0.25,{-1.75*sqrt(3)})$) {\tiny (4,-1,-1)};
\node[draw=none,fill=none,below] at ($(1.25,{-1.75*sqrt(3)})$) {\tiny (6,-2,-2)};



\node[draw=none,fill=none] at ($(0.25,{-2*sqrt(3)})$) {$L_1:j=k$};
\node[draw=none,fill=none] at ($(2.75,{-0.25*sqrt(3)})$) {$L_2:i-k=12$};
\node[draw=none,fill=none] at ($(-2,{-0.25*sqrt(3)})$) {$L_3:i=j$};

\node[draw=black,inner sep=0.2ex,circle,fill=black] at ($(-2.75,{-1.75*sqrt(3)})$) {};
\node[draw=none,fill=none,below right = 0 cm and -0.2 cm] at ($(-2.75,{-1.75*sqrt(3)})$) {\tiny (0,0,0)};
\draw[->] ($(-2.75,{-1.75*sqrt(3)})$) -- ($(-2.25,{-1.75*sqrt(3)})$);
\node[draw=none,fill=none,below] at ($(-2.25,{-1.75*sqrt(3)})$) {\tiny 1};
\draw[->] ($(-2.75,{-1.75*sqrt(3)})$) -- ($(-3,{-1.5*sqrt(3)})$);
\node[draw=none,fill=none,above] at ($(-3,{-1.5*sqrt(3)})$) {\tiny $\omega$};
\draw[->] ($(-2.75,{-1.75*sqrt(3)})$) -- ($(-3,{-2*sqrt(3)})$);
\node[draw=none,fill=none,below] at ($(-3,{-2*sqrt(3)})$) {\tiny $\omega^2$};
\end{tikzpicture}

==> domloz.tex <==
\begin{minipage}{0.49\textwidth}
\begin{center}
\begin{tikzpicture}[scale=0.85]
\draw[step=0.5cm,color=black] (-4,-3) grid (-1,-1);

\draw[step=0.5cm,color=black] (0,-3) grid (3,-1);
\filldraw [fill=red, draw=black] (0,-3) rectangle (0.5,-2);
\filldraw [fill=blue, draw=black] (0,-2) rectangle (1,-1.5);
\filldraw [fill=blue, draw=black] (0,-1.5) rectangle (1,-1);
\filldraw [fill=blue, draw=black] (0.5,-3) rectangle (1.5,-2.5);
\filldraw [fill=blue, draw=black] (0.5,-2.5) rectangle (1.5,-2);
\filldraw [fill=blue, draw=black] (1.5,-3) rectangle (2.5,-2.5);
\filldraw [fill=red, draw=black] (2.5,-3) rectangle (3,-2);
\filldraw [fill=red, draw=black] (2.5,-2) rectangle (3,-1);
\filldraw [fill=red, draw=black] (1.5,-2.5) rectangle (2,-1.5);
\filldraw [fill=red, draw=black] (2,-2.5) rectangle (2.5,-1.5);
\filldraw [fill=blue, draw=black] (1.5,-1.5) rectangle (2.5,-1);
\filldraw [fill=red, draw=black] (1,-2) rectangle (1.5,-1);
\end{tikzpicture}

\end{center}
\end{minipage}
\begin{minipage}{0.49\textwidth}
\begin{center}
\begin{tikzpicture}[scale=0.85]
\draw (0,0) -- (1.5,0);
\draw ($(-0.25,{0.25*sqrt(3)})$) -- ($(1.75,{0.25*sqrt(3)})$);
\draw ($(-0.5,{0.5*sqrt(3)})$) -- ($(2,{0.5*sqrt(3)})$);
\draw ($(-0.75,{0.75*sqrt(3)})$) -- ($(1.75,{0.75*sqrt(3)})$);
\draw ($(-0.5,{sqrt(3)})$) -- ($(1.5,{sqrt(3)})$);
\draw ($(-0.25,{1.25*sqrt(3)})$) -- ($(1.25,{1.25*sqrt(3)})$);

\draw ($(-0.75,{0.75*sqrt(3)})$) -- ($(-0.25,{1.25*sqrt(3)})$);
\draw ($(-0.5,{0.5*sqrt(3)})$) -- ($(0.25,{1.25*sqrt(3)})$);
\draw ($(-0.25,{0.25*sqrt(3)})$) -- ($(0.75,{1.25*sqrt(3)})$);
\draw ($(0,{0*sqrt(3)})$) -- ($(1.25,{1.25*sqrt(3)})$);
\draw ($(0.5,{0*sqrt(3)})$) -- ($(1.5,{1*sqrt(3)})$);
\draw ($(1,{0*sqrt(3)})$) -- ($(1.75,{0.75*sqrt(3)})$);
\draw ($(1.5,{0*sqrt(3)})$) -- ($(2,{0.5*sqrt(3)})$);

\draw ($(2,{0.5*sqrt(3)})$) -- ($(1.25,{1.25*sqrt(3)})$);
\draw ($(1.75,{0.25*sqrt(3)})$) -- ($(0.75,{1.25*sqrt(3)})$);
\draw ($(1.5,{0*sqrt(3)})$) -- ($(0.25,{1.25*sqrt(3)})$);
\draw ($(1,{0*sqrt(3)})$) -- ($(-0.25,{1.25*sqrt(3)})$);
\draw ($(0.5,{0*sqrt(3)})$) -- ($(-0.5,{1*sqrt(3)})$);
\draw ($(0,{0*sqrt(3)})$) -- ($(-0.75,{0.75*sqrt(3)})$);



\draw (4,0) -- (5.5,0);
\draw ($(3.75,{0.25*sqrt(3)})$) -- ($(5.75,{0.25*sqrt(3)})$);
\draw ($(3.5,{0.5*sqrt(3)})$) -- ($(6,{0.5*sqrt(3)})$);
\draw ($(3.25,{0.75*sqrt(3)})$) -- ($(5.75,{0.75*sqrt(3)})$);
\draw ($(3.5,{sqrt(3)})$) -- ($(5.5,{sqrt(3)})$);
\draw ($(3.75,{1.25*sqrt(3)})$) -- ($(5.25,{1.25*sqrt(3)})$);

\draw ($(3.25,{0.75*sqrt(3)})$) -- ($(3.75,{1.25*sqrt(3)})$);
\draw ($(3.5,{0.5*sqrt(3)})$) -- ($(4.25,{1.25*sqrt(3)})$);
\draw ($(3.75,{0.25*sqrt(3)})$) -- ($(4.75,{1.25*sqrt(3)})$);
\draw ($(4,{0*sqrt(3)})$) -- ($(5.25,{1.25*sqrt(3)})$);
\draw ($(4.5,{0*sqrt(3)})$) -- ($(5.5,{1*sqrt(3)})$);
\draw ($(5,{0*sqrt(3)})$) -- ($(5.75,{0.75*sqrt(3)})$);
\draw ($(5.5,{0*sqrt(3)})$) -- ($(6,{0.5*sqrt(3)})$);

\draw ($(6,{0.5*sqrt(3)})$) -- ($(5.25,{1.25*sqrt(3)})$);
\draw ($(5.75,{0.25*sqrt(3)})$) -- ($(4.75,{1.25*sqrt(3)})$);
\draw ($(5.5,{0*sqrt(3)})$) -- ($(4.25,{1.25*sqrt(3)})$);
\draw ($(5,{0*sqrt(3)})$) -- ($(3.75,{1.25*sqrt(3)})$);
\draw ($(4.5,{0*sqrt(3)})$) -- ($(3.5,{1*sqrt(3)})$);
\draw ($(4,{0*sqrt(3)})$) -- ($(3.25,{0.75*sqrt(3)})$);

\filldraw [fill=red, draw=black] (4,0) -- (4.5,0) -- ($(4.25,{0.25*sqrt(3)})$) -- ($(3.75,{0.25*sqrt(3)})$) -- cycle;
\filldraw [fill=red, draw=black] ($(3.75,{0.25*sqrt(3)})$) -- ($(4.25,{0.25*sqrt(3)})$) -- ($(4,{0.5*sqrt(3)})$) -- ($(3.5,{0.5*sqrt(3)})$) -- cycle;
\filldraw [fill=red, draw=black] (4.5,0) -- (5,0) -- ($(4.75,{0.25*sqrt(3)})$) -- ($(4.25,{0.25*sqrt(3)})$) -- cycle;
\filldraw [fill=green, draw=black] (5,0) -- ($(5.25,{0.25*sqrt(3)})$) -- ($(5,{0.5*sqrt(3)})$) -- ($(4.75,{0.25*sqrt(3)})$) -- cycle;
\filldraw [fill=blue, draw=black] (5,0) -- ($(5.5,0)$) -- ($(5.75,{0.25*sqrt(3)})$) -- ($(5.25,{0.25*sqrt(3)})$) -- cycle;
\filldraw [fill=red, draw=black] ($(5,{0.5*sqrt(3)})$) -- ($(5.25,{0.25*sqrt(3)})$) -- ($(5.75,{0.25*sqrt(3)})$) -- ($(5.5,{0.5*sqrt(3)})$) -- cycle;
\filldraw [fill=red, draw=black] ($(5,{0.5*sqrt(3)})$) -- ($(4.5,{0.5*sqrt(3)})$) -- ($(4.25,{0.75*sqrt(3)})$) -- ($(4.75,{0.75*sqrt(3)})$) -- cycle;
\filldraw [fill=blue, draw=black] ($(5,{0.5*sqrt(3)})$) -- ($(4.5,{0.5*sqrt(3)})$) -- ($(4.25,{0.25*sqrt(3)})$) -- ($(4.75,{0.25*sqrt(3)})$) -- cycle;
\filldraw [fill=green, draw=black] ($(4.25,{0.25*sqrt(3)})$) -- ($(4.5,{0.5*sqrt(3)})$) -- ($(4.25,{0.75*sqrt(3)})$) -- ($(4,{0.5*sqrt(3)})$) -- cycle;
\filldraw [fill=red, draw=black] ($(3.75,{0.75*sqrt(3)})$) -- ($(3.25,{0.75*sqrt(3)})$) -- ($(3.5,{0.5*sqrt(3)})$) -- ($(4,{0.5*sqrt(3)})$) -- cycle;
\filldraw [fill=blue, draw=black] ($(3.75,{0.75*sqrt(3)})$) -- ($(3.25,{0.75*sqrt(3)})$) -- ($(3.5,{1*sqrt(3)})$) -- ($(4,{1*sqrt(3)})$) -- cycle;
\filldraw [fill=blue, draw=black] ($(4,{1*sqrt(3)})$) -- ($(3.5,{1*sqrt(3)})$) -- ($(3.75,{1.25*sqrt(3)})$) -- ($(4.25,{1.25*sqrt(3)})$) -- cycle;
\filldraw [fill=green, draw=black] ($(4,{1*sqrt(3)})$) -- ($(4.25,{0.75*sqrt(3)})$) -- ($(4,{0.5*sqrt(3)})$) -- ($(3.75,{0.75*sqrt(3)})$) -- cycle;
\filldraw [fill=green, draw=black] ($(4.25,{1.25*sqrt(3)})$) -- ($(4.5,{1*sqrt(3)})$) -- ($(4.25,{0.75*sqrt(3)})$) -- ($(4,{1*sqrt(3)})$) -- cycle;
\filldraw [fill=blue, draw=black] ($(4.25,{0.75*sqrt(3)})$) -- ($(4.5,{1*sqrt(3)})$) -- ($(5,{1*sqrt(3)})$) -- ($(4.75,{0.75*sqrt(3)})$) -- cycle;
\filldraw [fill=red, draw=black] ($(4.25,{1.25*sqrt(3)})$) -- ($(4.5,{1*sqrt(3)})$) -- ($(5,{1*sqrt(3)})$) -- ($(4.75,{1.25*sqrt(3)})$) -- cycle;
\filldraw [fill=red, draw=black] ($(4.75,{1.25*sqrt(3)})$) -- ($(5,{1*sqrt(3)})$) -- ($(5.5,{1*sqrt(3)})$) -- ($(5.25,{1.25*sqrt(3)})$) -- cycle;
\filldraw [fill=red, draw=black] ($(4.75,{0.75*sqrt(3)})$) -- ($(5,{0.5*sqrt(3)})$) -- ($(5.5,{0.5*sqrt(3)})$) -- ($(5.25,{0.75*sqrt(3)})$) -- cycle;
\filldraw [fill=blue, draw=black] ($(4.75,{0.75*sqrt(3)})$) -- ($(5,{1*sqrt(3)})$) -- ($(5.5,{1*sqrt(3)})$) -- ($(5.25,{0.75*sqrt(3)})$) -- cycle;
\filldraw [fill=green, draw=black] ($(5.5,{0.5*sqrt(3)})$) -- ($(5.25,{0.75*sqrt(3)})$) -- ($(5.5,{1*sqrt(3)})$) -- ($(5.75,{0.75*sqrt(3)})$) -- cycle;
\filldraw [fill=green, draw=black] ($(5.75,{0.25*sqrt(3)})$) -- ($(5.5,{0.5*sqrt(3)})$) -- ($(5.75,{0.75*sqrt(3)})$) -- ($(6,{0.5*sqrt(3)})$) -- cycle;
\end{tikzpicture}
\end{center}
\end{minipage}

==> intropic.tex <==
\newcommand\hex{}
\def\hex[#1](#2:#3){
\draw[#1] ($({#2*sqrt(3)},#3)$) -- ($({(#2+0.25)*sqrt(3)},{0.25+#3})$);
\draw[#1] ($({#2*sqrt(3)},#3)$) -- ($({(#2-0.25)*sqrt(3)},{0.25+#3})$);
\draw[#1] ($({(#2-0.25)*sqrt(3)},{0.25+#3})$) -- ($({(#2-0.25)*sqrt(3)},{0.75+#3})$);
\draw[#1] ($({(#2+0.25)*sqrt(3)},{0.25+#3})$) -- ($({(#2+0.25)*sqrt(3)},{0.75+#3})$);
\draw[#1] ($({#2*sqrt(3)},{1+#3})$) -- ($({(#2+0.25)*sqrt(3)},{0.75+#3})$);
\draw[#1] ($({#2*sqrt(3)},{1+#3})$) -- ($({(#2-0.25)*sqrt(3)},{0.75+#3})$);
\draw[#1] ($({#2*sqrt(3)},{1+#3})$) -- ($({#2*sqrt(3)},{#3})$);
\draw[#1] ($({(#2+0.25)*sqrt(3)},{0.25+#3})$) -- ($({(#2-0.25)*sqrt(3)},{0.75+#3})$);
\draw[#1] ($({(#2-0.25)*sqrt(3)},{0.25+#3})$) -- ($({(#2+0.25)*sqrt(3)},{0.75+#3})$);
}


\newcommand\xeh{}
\def\xeh[#1](#2:#3){
\draw[#1] ($(#2,{#3*sqrt(3)})$) -- ($(#2+0.5,{#3*sqrt(3)})$);
\draw[#1] ($(#2,{(#3+0.5)*sqrt(3)})$) -- ($(#2+0.5,{(#3+0.5)*sqrt(3)})$);
\draw[#1] ($(#2,{#3*sqrt(3)})$) -- ($(#2-0.25,{(#3+0.25)*sqrt(3)})$);
\draw[#1] ($(#2,{(#3+0.5)*sqrt(3)})$) -- ($(#2-0.25,{(#3+0.25)*sqrt(3)})$);
\draw[#1] ($(#2+0.5,{#3*sqrt(3)})$) -- ($(#2+0.75,{(#3+0.25)*sqrt(3)})$);
\draw[#1] ($(#2+0.5,{(#3+0.5)*sqrt(3)})$) -- ($(#2+0.75,{(#3+0.25)*sqrt(3)})$);
}


\begin{minipage}{0.18\textwidth}
\begin{center}
\begin{tikzpicture}[scale=0.8]
\hex[](0.75:0.25);
\end{tikzpicture}
\end{center}
\end{minipage}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{0.18\textwidth}
\begin{center}
\begin{tikzpicture}[scale=0.8]
\hex[](0.5:-0.5);
\hex[](1:-0.5);
\hex[](0.75:0.25);
\end{tikzpicture}
\end{center}
\end{minipage}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{0.18\textwidth}
\begin{center}
\begin{tikzpicture}[scale=0.8]
\hex[](0.25:-1.25);
\hex[](0.75:-1.25);
\hex[](1.25:-1.25);
\hex[](0.5:-0.5);
\hex[](1:-0.5);
\hex[](0.75:0.25);
\end{tikzpicture}
\end{center}
\end{minipage}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{0.18\textwidth}
\begin{center}
\begin{tikzpicture}[scale=0.8]
\hex[](0:-2);
\hex[](0.5:-2);
\hex[](1:-2);
\hex[](1.5:-2);
\hex[](0.25:-1.25);
\hex[](0.75:-1.25);
\hex[](1.25:-1.25);
\hex[](0.5:-0.5);
\hex[](1:-0.5);
\hex[](0.75:0.25);
\end{tikzpicture}
\end{center}
\end{minipage}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{0.18\textwidth}
\begin{center}
\begin{tikzpicture}[scale=0.8]
\hex[](0.25:-1.25);
\hex[](0.75:-1.25);
\hex[](1.25:-1.25);
\hex[](0.5:-0.5);
\hex[](1:-0.5);
\hex[](0.75:0.25);

\filldraw [fill=red,draw] ($({1*sqrt(3)},{-0.5})$) -- ($({1.25*sqrt(3)},{-0.25})$) -- ($({1*sqrt(3)},{0})$) -- ($({0.75*sqrt(3)},{-0.25})$) -- cycle;
\filldraw [fill=red,draw] ($({0.75*sqrt(3)},{0.25})$) -- ($({1*sqrt(3)},{0.5})$) -- ($({0.75*sqrt(3)},{0.75})$) -- ($({0.5*sqrt(3)},{0.5})$) -- cycle;
\filldraw [fill=red,draw] ($({0.75*sqrt(3)},{-1.25})$) -- ($({1*sqrt(3)},{-1})$) -- ($({0.75*sqrt(3)},{-0.75})$) -- ($({0.5*sqrt(3)},{-1})$) -- cycle;
\filldraw [fill=red,draw] ($({0.25*sqrt(3)},{-1.25})$) -- ($({0.5*sqrt(3)},{-1})$) -- ($({0.25*sqrt(3)},{-0.75})$) -- ($({0*sqrt(3)},{-1})$) -- cycle;
\filldraw [fill=red,draw] ($({1.25*sqrt(3)},{-1.25})$) -- ($({1.5*sqrt(3)},{-1})$) -- ($({1.25*sqrt(3)},{-0.75})$) -- ($({1*sqrt(3)},{-1})$) -- cycle;
\filldraw [fill=red,draw] ($({0.5*sqrt(3)},{-1})$) -- ($({0.75*sqrt(3)},{-0.75})$) -- ($({0.5*sqrt(3)},{-0.5})$) -- ($({0.25*sqrt(3)},{-0.75})$) -- cycle;

\filldraw [fill=blue,draw] ($({0.25*sqrt(3)},{-0.25})$) -- ($({0.25*sqrt(3)},{0.25})$) -- ($({0.5*sqrt(3)},{0.5})$) -- ($({0.5*sqrt(3)},{0})$) -- cycle;
\filldraw [fill=blue,draw] ($({0.25*sqrt(3)},{-0.75})$) -- ($({0.25*sqrt(3)},{-0.25})$) -- ($({0.5*sqrt(3)},{0})$) -- ($({0.5*sqrt(3)},{-0.5})$) -- cycle;
\filldraw [fill=blue,draw] ($({0*sqrt(3)},{-1})$) -- ($({0*sqrt(3)},{-0.5})$) -- ($({0.25*sqrt(3)},{-0.25})$) -- ($({0.25*sqrt(3)},{-0.75})$) -- cycle;
\filldraw [fill=blue,draw] ($({0.75*sqrt(3)},{-0.25})$) -- ($({0.75*sqrt(3)},{0.25})$) -- ($({1*sqrt(3)},{0.5})$) -- ($({1*sqrt(3)},{0})$) -- cycle;
\filldraw [fill=blue,draw] ($({0.5*sqrt(3)},{0.5})$) -- ($({0.5*sqrt(3)},{1})$) -- ($({0.75*sqrt(3)},{1.25})$) -- ($({0.75*sqrt(3)},{0.75})$) -- cycle;
\filldraw [fill=blue,draw] ($({1*sqrt(3)},{-1})$) -- ($({1*sqrt(3)},{-0.5})$) -- ($({1.25*sqrt(3)},{-0.25})$) -- ($({1.25*sqrt(3)},{-0.75})$) -- cycle;

\filldraw [fill=green,draw] ($({1*sqrt(3)},{0})$) -- ($({1*sqrt(3)},{0.5})$) -- ($({1.25*sqrt(3)},{0.25})$) -- ($({1.25*sqrt(3)},{-0.25})$) -- cycle;
\filldraw [fill=green,draw] ($({0.5*sqrt(3)},{0})$) -- ($({0.5*sqrt(3)},{0.5})$) -- ($({0.75*sqrt(3)},{0.25})$) -- ($({0.75*sqrt(3)},{-0.25})$) -- cycle;
\filldraw [fill=green,draw] ($({0.75*sqrt(3)},{0.75})$) -- ($({0.75*sqrt(3)},{1.25})$) -- ($({1*sqrt(3)},{1})$) -- ($({1*sqrt(3)},{0.5})$) -- cycle;
\filldraw [fill=green,draw] ($({0.75*sqrt(3)},{-0.75})$) -- ($({0.75*sqrt(3)},{-0.25})$) -- ($({1*sqrt(3)},{-0.5})$) -- ($({1*sqrt(3)},{-1})$) -- cycle;
\filldraw [fill=green,draw] ($({1.25*sqrt(3)},{-0.75})$) -- ($({1.25*sqrt(3)},{-0.25})$) -- ($({1.5*sqrt(3)},{-0.5})$) -- ($({1.5*sqrt(3)},{-1})$) -- cycle;
\filldraw [fill=green,draw] ($({0.5*sqrt(3)},{-0.5})$) -- ($({0.5*sqrt(3)},{0})$) -- ($({0.75*sqrt(3)},{-0.25})$) -- ($({0.75*sqrt(3)},{-0.75})$) -- cycle;
\end{tikzpicture}
\end{center}
\end{minipage}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\medskip

\begin{minipage}{0.18\textwidth}
\begin{center}
$\mathcal{T}_1$
\end{center}
\end{minipage}
\begin{minipage}{0.18\textwidth}
\begin{center}
$\mathcal{T}_2$
\end{center}
\end{minipage}
\begin{minipage}{0.18\textwidth}
\begin{center}
$\mathcal{T}_3$
\end{center}
\end{minipage}
\begin{minipage}{0.18\textwidth}
\begin{center}
$\mathcal{T}_4$
\end{center}
\end{minipage}
\begin{minipage}{0.18\textwidth}
\begin{center}

\end{center}
\end{minipage}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\medskip

\medskip

\begin{minipage}{0.18\textwidth}
\begin{center}
\begin{tikzpicture}[scale=0.5]
\xeh[](0:0);
\end{tikzpicture}
\end{center}
\end{minipage}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{0.18\textwidth}
\begin{center}
\begin{tikzpicture}[scale=0.5]
\xeh[](0:0);
\xeh[](0:-0.5);
\xeh[](-0.75:-0.75);
\xeh[](0.75:-0.75);
\end{tikzpicture}
\end{center}
\end{minipage}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{0.18\textwidth}
\begin{center}
\begin{tikzpicture}[scale=0.5]
\xeh[](0:0);
\xeh[](0:-0.5);
\xeh[](-0.75:-0.75);
\xeh[](0.75:-0.75);
\xeh[](-0.75:-1.25);
\xeh[](-1.5:-1.5);
\xeh[](0:-1.5);
\xeh[](0.75:-1.25);
\xeh[](1.5:-1.5);
\end{tikzpicture}
\end{center}
\end{minipage}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{0.18\textwidth}
\begin{center}
\begin{tikzpicture}[scale=0.5]
\xeh[](0:0);
\xeh[](0:-0.5);
\xeh[](-0.75:-0.75);
\xeh[](0.75:-0.75);
\xeh[](-0.75:-1.25);
\xeh[](0.75:-1.25);
\xeh[](-1.5:-1.5);
\xeh[](0:-1.5);
\xeh[](1.5:-1.5);
\xeh[](-1.5:-2);
\xeh[](0:-2);
\xeh[](1.5:-2);
\xeh[](-2.25:-2.25);
\xeh[](-0.75:-2.25);
\xeh[](0.75:-2.25);
\xeh[](2.25:-2.25);
\end{tikzpicture}
\end{center}
\end{minipage}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{0.18\textwidth}
\begin{center}
\begin{tikzpicture}[scale=0.5]
\xeh[thin, densely dotted](0:0);
\xeh[thin, densely dotted](0:-0.5);
\xeh[thin, densely dotted](-0.75:-0.75);
\xeh[thin, densely dotted](0.75:-0.75);
\xeh[thin, densely dotted](-0.75:-1.25);
\xeh[thin, densely dotted](0.75:-1.25);
\xeh[thin, densely dotted](-1.5:-1.5);
\xeh[thin, densely dotted](0:-1.5);
\xeh[thin, densely dotted](1.5:-1.5);

\draw[red,thick] ($(1.5,{-1.5*sqrt(3)})$) -- ($(2,{-1.5*sqrt(3)})$);
\draw[red,thick] ($(0,{-1.5*sqrt(3)})$) -- ($(0.5,{-1.5*sqrt(3)})$);
\draw[red,thick] ($(-1.5,{-1.5*sqrt(3)})$) -- ($(-1,{-1.5*sqrt(3)})$);
\draw[red,thick] ($(-0.75,{-1.25*sqrt(3)})$) -- ($(-0.25,{-1.25*sqrt(3)})$);
\draw[red,thick] ($(0,{0*sqrt(3)})$) -- ($(0.5,{0*sqrt(3)})$);
\draw[red,thick] ($(0.75,{-0.75*sqrt(3)})$) -- ($(1.25,{-0.75*sqrt(3)})$);

\draw[green,thick] ($(2,{-1*sqrt(3)})$) -- ($(2.25,{-1.25*sqrt(3)})$);
\draw[green,thick] ($(1.25,{-0.25*sqrt(3)})$) -- ($(1.5,{-0.5*sqrt(3)})$);
\draw[green,thick] ($(0.5,{0.5*sqrt(3)})$) -- ($(0.75,{0.25*sqrt(3)})$);
\draw[green,thick] ($(-0.25,{-0.25*sqrt(3)})$) -- ($(0,{-0.5*sqrt(3)})$);
\draw[green,thick] ($(0.5,{-1*sqrt(3)})$) -- ($(0.75,{-1.25*sqrt(3)})$);
\draw[green,thick] ($(-0.25,{-0.75*sqrt(3)})$) -- ($(0,{-1*sqrt(3)})$);

\draw[blue,thick] ($(1.25,{-1.25*sqrt(3)})$) -- ($(1.5,{-1*sqrt(3)})$);
\draw[blue,thick] ($(-1.75,{-1.25*sqrt(3)})$) -- ($(-1.5,{-1*sqrt(3)})$);
\draw[blue,thick] ($(-1,{-0.5*sqrt(3)})$) -- ($(-0.75,{-0.25*sqrt(3)})$);
\draw[blue,thick] ($(-0.25,{0.25*sqrt(3)})$) -- ($(0,{0.5*sqrt(3)})$);
\draw[blue,thick] ($(-1,{-1*sqrt(3)})$) -- ($(-0.75,{-0.75*sqrt(3)})$);
\draw[blue,thick] ($(0.5,{-0.5*sqrt(3)})$) -- ($(0.75,{-0.25*sqrt(3)})$);
\end{tikzpicture}
\end{center}
\end{minipage}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\medskip

\begin{minipage}{0.18\textwidth}
\begin{center}
$\mathcal{G}_1$
\end{center}
\end{minipage}
\begin{minipage}{0.18\textwidth}
\begin{center}
$\mathcal{G}_2$
\end{center}
\end{minipage}
\begin{minipage}{0.18\textwidth}
\begin{center}
$\mathcal{G}_3$
\end{center}
\end{minipage}
\begin{minipage}{0.18\textwidth}
\begin{center}
$\mathcal{G}_4$
\end{center}
\end{minipage}
\begin{minipage}{0.18\textwidth}
\begin{center}

\end{center}
\end{minipage}

==> parLGV.tex <==
\newcommand\hex{}
\def\hex[#1](#2:#3){
\draw[#1] ($({#2*sqrt(3)},#3)$) -- ($({(#2+0.25)*sqrt(3)},{0.25+#3})$);
\draw[#1] ($({#2*sqrt(3)},#3)$) -- ($({(#2-0.25)*sqrt(3)},{0.25+#3})$);
\draw[#1] ($({(#2-0.25)*sqrt(3)},{0.25+#3})$) -- ($({(#2-0.25)*sqrt(3)},{0.75+#3})$);
\draw[#1] ($({(#2+0.25)*sqrt(3)},{0.25+#3})$) -- ($({(#2+0.25)*sqrt(3)},{0.75+#3})$);
\draw[#1] ($({#2*sqrt(3)},{1+#3})$) -- ($({(#2+0.25)*sqrt(3)},{0.75+#3})$);
\draw[#1] ($({#2*sqrt(3)},{1+#3})$) -- ($({(#2-0.25)*sqrt(3)},{0.75+#3})$);
\draw[#1] ($({#2*sqrt(3)},{1+#3})$) -- ($({#2*sqrt(3)},{#3})$);
\draw[#1] ($({(#2+0.25)*sqrt(3)},{0.25+#3})$) -- ($({(#2-0.25)*sqrt(3)},{0.75+#3})$);
\draw[#1] ($({(#2-0.25)*sqrt(3)},{0.25+#3})$) -- ($({(#2+0.25)*sqrt(3)},{0.75+#3})$);
}


\begin{minipage}{0.24\textwidth}
\begin{center}
\begin{tikzpicture}[scale=1]
\hex[](0.25:-1.25);
\hex[](0.75:-1.25);
\hex[](1.25:-1.25);
\hex[](0.5:-0.5);
\hex[](1:-0.5);
\hex[](0.75:0.25);

\filldraw [fill=red,draw] ($({1*sqrt(3)},{-0.5})$) -- ($({1.25*sqrt(3)},{-0.25})$) -- ($({1*sqrt(3)},{0})$) -- ($({0.75*sqrt(3)},{-0.25})$) -- cycle;
\node[fill=none,draw=none] at($({1*sqrt(3)},{-0.25})$) {\footnotesize 1};
\filldraw [fill=red,draw] ($({0.75*sqrt(3)},{0.25})$) -- ($({1*sqrt(3)},{0.5})$) -- ($({0.75*sqrt(3)},{0.75})$) -- ($({0.5*sqrt(3)},{0.5})$) -- cycle;
\node[fill=none,draw=none] at($({0.75*sqrt(3)},{0.5})$) {\footnotesize 2};
\filldraw [fill=red,draw] ($({0.75*sqrt(3)},{-1.25})$) -- ($({1*sqrt(3)},{-1})$) -- ($({0.75*sqrt(3)},{-0.75})$) -- ($({0.5*sqrt(3)},{-1})$) -- cycle;
\node[fill=none,draw=none] at($({0.75*sqrt(3)},{-1})$) {\footnotesize 0};
\filldraw [fill=red,draw] ($({0.25*sqrt(3)},{-1.25})$) -- ($({0.5*sqrt(3)},{-1})$) -- ($({0.25*sqrt(3)},{-0.75})$) -- ($({0*sqrt(3)},{-1})$) -- cycle;
\node[fill=none,draw=none] at($({0.25*sqrt(3)},{-1})$) {\footnotesize 0};
\filldraw [fill=red,draw] ($({1.25*sqrt(3)},{-1.25})$) -- ($({1.5*sqrt(3)},{-1})$) -- ($({1.25*sqrt(3)},{-0.75})$) -- ($({1*sqrt(3)},{-1})$) -- cycle;
\node[fill=none,draw=none] at($({1.25*sqrt(3)},{-1})$) {\footnotesize 0};
\filldraw [fill=red,draw] ($({0.5*sqrt(3)},{-1})$) -- ($({0.75*sqrt(3)},{-0.75})$) -- ($({0.5*sqrt(3)},{-0.5})$) -- ($({0.25*sqrt(3)},{-0.75})$) -- cycle;
\node[fill=none,draw=none] at($({0.5*sqrt(3)},{-0.75})$) {\footnotesize 0};

\filldraw [fill=blue,draw] ($({0.25*sqrt(3)},{-0.25})$) -- ($({0.25*sqrt(3)},{0.25})$) -- ($({0.5*sqrt(3)},{0.5})$) -- ($({0.5*sqrt(3)},{0})$) -- cycle;
\filldraw [fill=blue,draw] ($({0.25*sqrt(3)},{-0.75})$) -- ($({0.25*sqrt(3)},{-0.25})$) -- ($({0.5*sqrt(3)},{0})$) -- ($({0.5*sqrt(3)},{-0.5})$) -- cycle;
\filldraw [fill=blue,draw] ($({0*sqrt(3)},{-1})$) -- ($({0*sqrt(3)},{-0.5})$) -- ($({0.25*sqrt(3)},{-0.25})$) -- ($({0.25*sqrt(3)},{-0.75})$) -- cycle;
\filldraw [fill=blue,draw] ($({0.75*sqrt(3)},{-0.25})$) -- ($({0.75*sqrt(3)},{0.25})$) -- ($({1*sqrt(3)},{0.5})$) -- ($({1*sqrt(3)},{0})$) -- cycle;
\filldraw [fill=blue,draw] ($({0.5*sqrt(3)},{0.5})$) -- ($({0.5*sqrt(3)},{1})$) -- ($({0.75*sqrt(3)},{1.25})$) -- ($({0.75*sqrt(3)},{0.75})$) -- cycle;
\filldraw [fill=blue,draw] ($({1*sqrt(3)},{-1})$) -- ($({1*sqrt(3)},{-0.5})$) -- ($({1.25*sqrt(3)},{-0.25})$) -- ($({1.25*sqrt(3)},{-0.75})$) -- cycle;

\filldraw [fill=green,draw] ($({1*sqrt(3)},{0})$) -- ($({1*sqrt(3)},{0.5})$) -- ($({1.25*sqrt(3)},{0.25})$) -- ($({1.25*sqrt(3)},{-0.25})$) -- cycle;
\filldraw [fill=green,draw] ($({0.5*sqrt(3)},{0})$) -- ($({0.5*sqrt(3)},{0.5})$) -- ($({0.75*sqrt(3)},{0.25})$) -- ($({0.75*sqrt(3)},{-0.25})$) -- cycle;
\filldraw [fill=green,draw] ($({0.75*sqrt(3)},{0.75})$) -- ($({0.75*sqrt(3)},{1.25})$) -- ($({1*sqrt(3)},{1})$) -- ($({1*sqrt(3)},{0.5})$) -- cycle;
\filldraw [fill=green,draw] ($({0.75*sqrt(3)},{-0.75})$) -- ($({0.75*sqrt(3)},{-0.25})$) -- ($({1*sqrt(3)},{-0.5})$) -- ($({1*sqrt(3)},{-1})$) -- cycle;
\filldraw [fill=green,draw] ($({1.25*sqrt(3)},{-0.75})$) -- ($({1.25*sqrt(3)},{-0.25})$) -- ($({1.5*sqrt(3)},{-0.5})$) -- ($({1.5*sqrt(3)},{-1})$) -- cycle;
\filldraw [fill=green,draw] ($({0.5*sqrt(3)},{-0.5})$) -- ($({0.5*sqrt(3)},{0})$) -- ($({0.75*sqrt(3)},{-0.25})$) -- ($({0.75*sqrt(3)},{-0.75})$) -- cycle;
\end{tikzpicture}
\end{center}
\end{minipage}
\begin{minipage}{0.24\textwidth}
\begin{center}
\begin{tikzpicture}
\draw [black,fill=none] (0.25,0.25) -- (0.25,0.75) -- (0.75,0.75) -- (0.75,0.25) -- cycle;
\draw [black,fill=none] (0.75,0.75) -- (1.25,0.75) -- (1.25,0.25);
\draw [black,fill=none] (1.25,0.75) -- (1.75,0.75) -- (1.75,0.25) -- (0.75,0.25);
\draw [black,fill=none] (0.25,0.25) -- (0.25,-0.25) -- (0.75,-0.25) -- (0.75,0.25);
\draw [black,fill=none] (0.75,-0.25) -- (1.25,-0.25) -- (1.25,0.25);
\draw [black,fill=none] (0.25,-0.25) -- (0.25,-0.75) -- (0.75,-0.75) -- (0.75,-0.25);
\node [draw=none,fill=none] at (0.5,0.5) {2};
\node [draw=none,fill=none] at (1,0.5) {1};
\node [draw=none,fill=none] at (1.5,0.5) {0};
\node [draw=none,fill=none] at (0.5,0) {0};
\node [draw=none,fill=none] at (1,0) {0};
\node [draw=none,fill=none] at (0.5,-0.5) {0};
\end{tikzpicture}
\end{center}
\end{minipage}
\begin{minipage}{0.24\textwidth}
\begin{center}
\begin{tikzpicture}[scale=1]
\hex[](0.25:-1.25);
\hex[](0.75:-1.25);
\hex[](1.25:-1.25);
\hex[](0.5:-0.5);
\hex[](1:-0.5);
\hex[](0.75:0.25);

\filldraw [fill=red,draw] ($({1*sqrt(3)},{-0.5})$) -- ($({1.25*sqrt(3)},{-0.25})$) -- ($({1*sqrt(3)},{0})$) -- ($({0.75*sqrt(3)},{-0.25})$) -- cycle;
\filldraw [fill=red,draw] ($({0.75*sqrt(3)},{0.25})$) -- ($({1*sqrt(3)},{0.5})$) -- ($({0.75*sqrt(3)},{0.75})$) -- ($({0.5*sqrt(3)},{0.5})$) -- cycle;
\filldraw [fill=red,draw] ($({0.75*sqrt(3)},{-1.25})$) -- ($({1*sqrt(3)},{-1})$) -- ($({0.75*sqrt(3)},{-0.75})$) -- ($({0.5*sqrt(3)},{-1})$) -- cycle;
\filldraw [fill=red,draw] ($({0.25*sqrt(3)},{-1.25})$) -- ($({0.5*sqrt(3)},{-1})$) -- ($({0.25*sqrt(3)},{-0.75})$) -- ($({0*sqrt(3)},{-1})$) -- cycle;
\filldraw [fill=red,draw] ($({1.25*sqrt(3)},{-1.25})$) -- ($({1.5*sqrt(3)},{-1})$) -- ($({1.25*sqrt(3)},{-0.75})$) -- ($({1*sqrt(3)},{-1})$) -- cycle;
\filldraw [fill=red,draw] ($({0.5*sqrt(3)},{-1})$) -- ($({0.75*sqrt(3)},{-0.75})$) -- ($({0.5*sqrt(3)},{-0.5})$) -- ($({0.25*sqrt(3)},{-0.75})$) -- cycle;

\filldraw [fill=blue,draw] ($({0.25*sqrt(3)},{-0.25})$) -- ($({0.25*sqrt(3)},{0.25})$) -- ($({0.5*sqrt(3)},{0.5})$) -- ($({0.5*sqrt(3)},{0})$) -- cycle;
\filldraw [fill=blue,draw] ($({0.25*sqrt(3)},{-0.75})$) -- ($({0.25*sqrt(3)},{-0.25})$) -- ($({0.5*sqrt(3)},{0})$) -- ($({0.5*sqrt(3)},{-0.5})$) -- cycle;
\filldraw [fill=blue,draw] ($({0*sqrt(3)},{-1})$) -- ($({0*sqrt(3)},{-0.5})$) -- ($({0.25*sqrt(3)},{-0.25})$) -- ($({0.25*sqrt(3)},{-0.75})$) -- cycle;
\filldraw [fill=blue,draw] ($({0.75*sqrt(3)},{-0.25})$) -- ($({0.75*sqrt(3)},{0.25})$) -- ($({1*sqrt(3)},{0.5})$) -- ($({1*sqrt(3)},{0})$) -- cycle;
\filldraw [fill=blue,draw] ($({0.5*sqrt(3)},{0.5})$) -- ($({0.5*sqrt(3)},{1})$) -- ($({0.75*sqrt(3)},{1.25})$) -- ($({0.75*sqrt(3)},{0.75})$) -- cycle;
\filldraw [fill=blue,draw] ($({1*sqrt(3)},{-1})$) -- ($({1*sqrt(3)},{-0.5})$) -- ($({1.25*sqrt(3)},{-0.25})$) -- ($({1.25*sqrt(3)},{-0.75})$) -- cycle;

\filldraw [fill=green,draw] ($({1*sqrt(3)},{0})$) -- ($({1*sqrt(3)},{0.5})$) -- ($({1.25*sqrt(3)},{0.25})$) -- ($({1.25*sqrt(3)},{-0.25})$) -- cycle;
\filldraw [fill=green,draw] ($({0.5*sqrt(3)},{0})$) -- ($({0.5*sqrt(3)},{0.5})$) -- ($({0.75*sqrt(3)},{0.25})$) -- ($({0.75*sqrt(3)},{-0.25})$) -- cycle;
\filldraw [fill=green,draw] ($({0.75*sqrt(3)},{0.75})$) -- ($({0.75*sqrt(3)},{1.25})$) -- ($({1*sqrt(3)},{1})$) -- ($({1*sqrt(3)},{0.5})$) -- cycle;
\filldraw [fill=green,draw] ($({0.75*sqrt(3)},{-0.75})$) -- ($({0.75*sqrt(3)},{-0.25})$) -- ($({1*sqrt(3)},{-0.5})$) -- ($({1*sqrt(3)},{-1})$) -- cycle;
\filldraw [fill=green,draw] ($({1.25*sqrt(3)},{-0.75})$) -- ($({1.25*sqrt(3)},{-0.25})$) -- ($({1.5*sqrt(3)},{-0.5})$) -- ($({1.5*sqrt(3)},{-1})$) -- cycle;
\filldraw [fill=green,draw] ($({0.5*sqrt(3)},{-0.5})$) -- ($({0.5*sqrt(3)},{0})$) -- ($({0.75*sqrt(3)},{-0.25})$) -- ($({0.75*sqrt(3)},{-0.75})$) -- cycle;

\draw[very thick,white] ($({0.125*sqrt(3)},{-1.125})$) -- ($({0.625*sqrt(3)},{-0.625})$) -- ($({0.625*sqrt(3)},{0.375})$) -- ($({0.875*sqrt(3)},{0.625})$) -- ($({0.875*sqrt(3)},{1.125})$); 
\draw[very thick,white] ($({0.625*sqrt(3)},{-1.125})$) -- ($({0.875*sqrt(3)},{-0.875})$) --($({0.875*sqrt(3)},{-0.375})$) -- ($({1.125*sqrt(3)},{-0.125})$) -- ($({1.125*sqrt(3)},{0.375})$);
\draw[very thick,white] ($({1.125*sqrt(3)},{-1.125})$) -- ($({1.375*sqrt(3)},{-0.875})$) -- ($({1.375*sqrt(3)},{-0.375})$);

\node[draw=white,inner sep=0.2ex,circle,fill=black] at ($({0.125*sqrt(3)},{-1.125})$){};
\node[font={\tiny},minimum width=1cm] at ($({0*sqrt(3)},{-1.25})$){$A_1$};
\node[draw=white,inner sep=0.2ex,circle,fill=black] at ($({0.625*sqrt(3)},{-1.125})$){};
\node[font={\tiny},minimum width=1cm] at ($({0.5*sqrt(3)},{-1.25})$){$A_2$};
\node[draw=white,inner sep=0.2ex,circle,fill=black] at ($({1.125*sqrt(3)},{-1.125})$) {};
\node[font={\tiny},minimum width=1cm] at ($({1*sqrt(3)},{-1.25})$){$A_3$};

\node[draw=white,inner sep=0.2ex,circle,fill=black] at ($({0.875*sqrt(3)},{1.125})$){};
\node[font={\tiny},minimum width=1cm] at ($({1*sqrt(3)},{1.25})$){$B_1$};
\node[draw=white,inner sep=0.2ex,circle,fill=black] at ($({1.125*sqrt(3)},{0.375})$){};
\node[font={\tiny},minimum width=1cm] at ($({1.25*sqrt(3)},{0.5})$){$B_2$};
\node[draw=white,inner sep=0.2ex,circle,fill=black] at ($({1.375*sqrt(3)},{-0.375})$){};
\node[font={\tiny},minimum width=1cm] at ($({1.5*sqrt(3)},{-0.25})$){$B_3$};

%($({0.25*sqrt(3)},{-1.25})$) -- ($({0.5*sqrt(3)},{-1})$) ;
\end{tikzpicture}
\end{center}
\end{minipage}
\begin{minipage}{0.24\textwidth}
\begin{center}
\begin{tikzpicture}
\draw[step=0.4cm,color=gray, very thin] (-0.001,-0.001) grid (2,2);


\node[draw=black,inner sep=0.15ex,circle,fill=black] at (0,0.8){};
\node[font={\tiny},minimum width=1cm] at (-0.2,0.65){$A_1$};
\node[draw=black,inner sep=0.15ex,circle,fill=black] at (0.8,0.4){};
\node[font={\tiny},minimum width=1cm] at (0.6,0.25){$A_2$};
\node[draw=black,inner sep=0.15ex,circle,fill=black] at (1.6,0){};
\node[font={\tiny},minimum width=1cm] at (1.4,-0.15){$A_3$};

\node[draw=black,inner sep=0.1ex,circle,fill=black] at (0,0){};
\node[font={\tiny},minimum width=1cm] at (-0.2,-0.15){(0,0)};



\node[draw=black,inner sep=0.15ex,circle,fill=black] at (1.2,2){};
\node[font={\tiny},minimum width=1cm] at (1.4,2.15){$B_1$};
\node[draw=black,inner sep=0.15ex,circle,fill=black] at (1.6,1.2){};
\node[font={\tiny},minimum width=1cm] at (1.8,1.35){$B_2$};
\node[draw=black,inner sep=0.15ex,circle,fill=black] at (2,0.4){};
\node[font={\tiny},minimum width=1cm] at (2.2,0.55){$B_3$};

\draw[very thick,black] (0,0.8) -- (0.8,0.8) -- (0.8,1.6) -- (1.2,1.6) -- (1.2,2);
\draw[very thick,black] (0.8,0.4) -- (1.2,0.4) -- (1.2,0.8) -- (1.6,0.8) -- (1.6,1.2);
\draw[very thick,black] (1.6,0) -- (2,0) -- (2,0.4);

\draw[very thick,red] (-0.2,1) -- (1,2.2);
\end{tikzpicture}
\end{center}
\end{minipage}



\newcommand\sqr{}
\def\sqr(#1:#2){
\draw[color=gray, very thin] ($(#1,#2)$) -- ($({(#1+0.4)},{(#2)})$) -- ($({(#1+0.4)},{(#2+0.4)})$) -- ($({#1},{(#2+0.4)})$) -- ($(#1,#2)$);
}

==> symmetry.tex <==
\newcommand\xehb{}
\def\xehb[#1](#2:#3){
\draw[#1] ($(#2,{#3*sqrt(3)})$) -- ($(#2+0.5,{#3*sqrt(3)})$);
\draw[#1] ($(#2,{(#3+0.5)*sqrt(3)})$) -- ($(#2+0.5,{(#3+0.5)*sqrt(3)})$);
\draw[#1] ($(#2,{#3*sqrt(3)})$) -- ($(#2-0.25,{(#3+0.25)*sqrt(3)})$);
\draw[#1] ($(#2,{(#3+0.5)*sqrt(3)})$) -- ($(#2-0.25,{(#3+0.25)*sqrt(3)})$);
\draw[#1] ($(#2+0.5,{#3*sqrt(3)})$) -- ($(#2+0.75,{(#3+0.25)*sqrt(3)})$);
\draw[#1] ($(#2+0.5,{(#3+0.5)*sqrt(3)})$) -- ($(#2+0.75,{(#3+0.25)*sqrt(3)})$);

\node[draw=black,inner sep=0.2ex,circle,fill=black] at ($(#2,{#3*sqrt(3)})$) {};
\node[draw=black,inner sep=0.2ex,circle,fill=black] at ($(#2,{(#3+0.5)*sqrt(3)})$) {};
\node[draw=black,inner sep=0.2ex,circle,fill=black] at ($(#2+0.75,{(#3+0.25)*sqrt(3)})$) {};

\pgfmathtruncatemacro{\a}{(#2*4+1)/3}
\pgfmathtruncatemacro{\b}{(-#2*2+#3*6+1)/3}
\pgfmathtruncatemacro{\c}{(-#2*2-#3*6+1)/3}
\pgfmathtruncatemacro{\d}{(#2*4+4)/3}
\pgfmathtruncatemacro{\e}{(-#2*2+#3*6+1)/3}
\pgfmathtruncatemacro{\f}{(-#2*2-#3*6-2)/3}
\pgfmathtruncatemacro{\g}{(#2*4+1)/3}
\pgfmathtruncatemacro{\h}{(-#2*2+#3*6+4)/3}
\pgfmathtruncatemacro{\i}{(-#2*2-#3*6-2)/3}
\node[draw=none, fill=none, below] at ($(#2,{#3*sqrt(3)})$) {\tiny (\a,\b,\c)};
\node[draw=none, fill=none, below] at ($(#2,{(#3+0.5)*sqrt(3)})$) {\tiny (\g,\h,\i)};
\node[draw=none, fill=none, below] at ($(#2+0.75,{(#3+0.25)*sqrt(3)})$) {\tiny (\d,\e,\f)};
}






\newcommand\xehm{}
\def\xehm[#1](#2:#3){
\draw[#1] ($(#2,{#3*sqrt(3)})$) -- ($(#2+0.5,{#3*sqrt(3)})$);
\draw[#1] ($(#2,{(#3+0.5)*sqrt(3)})$) -- ($(#2+0.5,{(#3+0.5)*sqrt(3)})$);
\draw[#1] ($(#2,{#3*sqrt(3)})$) -- ($(#2-0.25,{(#3+0.25)*sqrt(3)})$);
\draw[#1] ($(#2,{(#3+0.5)*sqrt(3)})$) -- ($(#2-0.25,{(#3+0.25)*sqrt(3)})$);
\draw[#1] ($(#2+0.5,{#3*sqrt(3)})$) -- ($(#2+0.75,{(#3+0.25)*sqrt(3)})$);
\draw[#1] ($(#2+0.5,{(#3+0.5)*sqrt(3)})$) -- ($(#2+0.75,{(#3+0.25)*sqrt(3)})$);

\node[draw=black,inner sep=0.2ex,circle,fill=black] at ($(#2,{#3*sqrt(3)})$) {};
\node[draw=black,inner sep=0.2ex,circle,fill=black] at ($(#2,{(#3+0.5)*sqrt(3)})$) {};
\node[draw=black,inner sep=0.2ex,circle,fill=black] at ($(#2+0.75,{(#3+0.25)*sqrt(3)})$) {};

\pgfmathtruncatemacro{\a}{Mod((#2*4+1)/3,9)}
\pgfmathtruncatemacro{\b}{Mod((-#2*2+#3*6+1)/3,9)}
\pgfmathtruncatemacro{\c}{Mod((-#2*2-#3*6+1)/3,9)}
\pgfmathtruncatemacro{\d}{Mod((#2*4+4)/3,9)}
\pgfmathtruncatemacro{\e}{Mod((-#2*2+#3*6+1)/3,9)}
\pgfmathtruncatemacro{\f}{Mod((-#2*2-#3*6-2)/3,9)}
\pgfmathtruncatemacro{\g}{Mod((#2*4+1)/3,9)}
\pgfmathtruncatemacro{\h}{Mod((-#2*2+#3*6+4)/3,9)}
\pgfmathtruncatemacro{\i}{Mod((-#2*2-#3*6-2)/3,9)}
\node[draw=none, fill=none, below] at ($(#2,{#3*sqrt(3)})$) {\tiny (\a,\b,\c)};
\node[draw=none, fill=none, below] at ($(#2,{(#3+0.5)*sqrt(3)})$) {\tiny (\g,\h,\i)};
\node[draw=none, fill=none, below] at ($(#2+0.75,{(#3+0.25)*sqrt(3)})$) {\tiny (\d,\e,\f)};
}

\begin{minipage}{0.49\textwidth}
\begin{center}
\begin{tikzpicture}[scale=0.9]

\xehb[densely dotted](2:1);
\xehb[densely dotted](1.25:0.25);
\xehb[densely dotted](2.75:0.25);

\xehb[densely dotted](-2.5:1);
\xehb[densely dotted](-1.75:0.25);
\xehb[densely dotted](-3.25:0.25);

\xehb[densely dotted](0.5:1.5);
\xehb[densely dotted](-0.25:0.75);
\xehb[densely dotted](-1:1.5);

\xehb[densely dotted](2:-1.5);
\xehb[densely dotted](1.25:-0.75);
\xehb[densely dotted](2.75:-0.75);

\xehb[densely dotted](-2.5:-1.5);
\xehb[densely dotted](-1.75:-0.75);
\xehb[densely dotted](-3.25:-0.75);

\xehb[densely dotted](0.5:-2);
\xehb[densely dotted](-0.25:-1.25);
\xehb[densely dotted](-1:-2);


\draw[densely dotted] ($(-4.5,{0*sqrt(3)})$) -- ($(4.5,{0*sqrt(3)})$);
\draw[densely dotted] ($(2.25,{2.25*sqrt(3)})$) -- ($(-2.25,{-2.25*sqrt(3)})$);
\draw[densely dotted] ($(2.25,{-2.25*sqrt(3)})$) -- ($(-2.25,{2.25*sqrt(3)})$);

\draw[densely dotted] ($(-4.5,{0*sqrt(3)})$) -- ($(-2.25,{2.25*sqrt(3)})$) -- ($(2.25,{2.25*sqrt(3)})$) -- ($(4.5,{0*sqrt(3)})$) -- ($(2.25,{-2.25*sqrt(3)})$) -- ($(-2.25,{-2.25*sqrt(3)})$) -- ($(-4.5,{0*sqrt(3)})$);

\node[draw=none,fill=none,inner sep=0.2ex,circle] at ($(-1.75,{-2.25*sqrt(3)})$) {};
\node[draw=none, fill=none, below] at ($(-1.75,{-2.25*sqrt(3)})$) {\phantom{\tiny (7,6,6)}};
\node[draw=none,inner sep=0.2ex,circle,fill=none] at ($(-1.75,{2.25*sqrt(3)})$) {};
\node[draw=none, fill=none, below] at ($(-1.75,{2.25*sqrt(3)})$) {\phantom{\tiny (7,6,6)}};
\end{tikzpicture}
\end{center}
\end{minipage}
\begin{minipage}{0.49\textwidth}
\begin{center}
\begin{tikzpicture}[scale=0.9]

\xehm[densely dotted](2:1);
\xehm[densely dotted](1.25:0.25);
\xehm[densely dotted](2.75:0.25);

\xehm[densely dotted](-2.5:1);
\xehm[densely dotted](-1.75:0.25);
\xehm[densely dotted](-3.25:0.25);

\xehm[densely dotted](0.5:1.5);
\xehm[densely dotted](-0.25:0.75);
\xehm[densely dotted](-1:1.5);

\xehm[densely dotted](2:-1.5);
\xehm[densely dotted](1.25:-0.75);
\xehm[densely dotted](2.75:-0.75);

\xehm[densely dotted](-2.5:-1.5);
\xehm[densely dotted](-1.75:-0.75);
\xehm[densely dotted](-3.25:-0.75);

\xehm[densely dotted](0.5:-2);
\xehm[densely dotted](-0.25:-1.25);
\xehm[densely dotted](-1:-2);

\draw[densely dotted] ($(-4.5,{0*sqrt(3)})$) -- ($(4.5,{0*sqrt(3)})$);
\draw[densely dotted] ($(2.25,{2.25*sqrt(3)})$) -- ($(-2.25,{-2.25*sqrt(3)})$);
\draw[densely dotted] ($(2.25,{-2.25*sqrt(3)})$) -- ($(-2.25,{2.25*sqrt(3)})$);

\draw[densely dotted] ($(-4.5,{0*sqrt(3)})$) -- ($(-2.25,{2.25*sqrt(3)})$) -- ($(2.25,{2.25*sqrt(3)})$) -- ($(4.5,{0*sqrt(3)})$) -- ($(2.25,{-2.25*sqrt(3)})$) -- ($(-2.25,{-2.25*sqrt(3)})$) -- ($(-4.5,{0*sqrt(3)})$);

\node[draw=red,inner sep=0.2ex,circle,fill=red] at ($(-0.25,{-0.25*sqrt(3)})$) {};
\node[draw=none, fill=none, below] at ($(-0.25,{-0.25*sqrt(3)})$) {\tiny (0,0,1)};

\node[draw=red,inner sep=0.2ex,circle,fill=red] at ($(0.5,{0.5*sqrt(3)})$) {};
\node[draw=none, fill=none, below] at ($(0.5,{0.5*sqrt(3)})$) {\tiny (1,1,8)};

\node[draw=red,inner sep=0.2ex,circle,fill=red] at ($(1.25,{1.25*sqrt(3)})$) {};
\node[draw=none, fill=none, below] at ($(1.25,{1.25*sqrt(3)})$) {\tiny (2,2,6)};

\node[draw=red,inner sep=0.2ex,circle,fill=red] at ($(2,{2*sqrt(3)})$) {};
\node[draw=none, fill=none, below] at ($(2,{2*sqrt(3)})$) {\tiny (3,3,4)};

\node[draw=red,inner sep=0.2ex,circle,fill=red] at ($(-1,{-1*sqrt(3)})$) {};
\node[draw=none, fill=none, below] at ($(-1,{-1*sqrt(3)})$) {\tiny (8,8,3)};

\node[draw=red,inner sep=0.2ex,circle,fill=red] at ($(-1.75,{-1.75*sqrt(3)})$) {};
\node[draw=none, fill=none, below] at ($(-1.75,{-1.75*sqrt(3)})$) {\tiny (7,7,5)};



\node[draw=red,inner sep=0.2ex,circle,fill=red] at ($(-0.25,{0.25*sqrt(3)})$) {};
\node[draw=none, fill=none, below] at ($(-0.25,{0.25*sqrt(3)})$) {\tiny (0,1,0)};

\node[draw=red,inner sep=0.2ex,circle,fill=red] at ($(-1,{1*sqrt(3)})$) {};
\node[draw=none, fill=none, below] at ($(-1,{1*sqrt(3)})$) {\tiny (8,3,8)};

\node[draw=red,inner sep=0.2ex,circle,fill=red] at ($(-1.75,{1.75*sqrt(3)})$) {};
\node[draw=none, fill=none, below] at ($(-1.75,{1.75*sqrt(3)})$) {\tiny (7,5,7)};

\node[draw=red,inner sep=0.2ex,circle,fill=red] at ($(0.5,{-0.5*sqrt(3)})$) {};
\node[draw=none, fill=none, below] at ($(0.5,{-0.5*sqrt(3)})$) {\tiny (1,8,1)};

\node[draw=red,inner sep=0.2ex,circle,fill=red] at ($(1.25,{-1.25*sqrt(3)})$) {};
\node[draw=none, fill=none, below] at ($(1.25,{-1.25*sqrt(3)})$) {\tiny (2,6,2)};

\node[draw=red,inner sep=0.2ex,circle,fill=red] at ($(2,{-2*sqrt(3)})$) {};
\node[draw=none, fill=none, below] at ($(2,{-2*sqrt(3)})$) {\tiny (3,4,3)};


\node[draw=red,inner sep=0.2ex,circle,fill=red] at ($(0.5,{0*sqrt(3)})$) {};
\node[draw=none, fill=none, below] at ($(0.5,{0*sqrt(3)})$) {\tiny (1,0,0)};

\node[draw=red,inner sep=0.2ex,circle,fill=red] at ($(2,{0*sqrt(3)})$) {};
\node[draw=none, fill=none, below] at ($(2,{0*sqrt(3)})$) {\tiny (3,8,8)};

\node[draw=red,inner sep=0.2ex,circle,fill=red] at ($(3.5,{0*sqrt(3)})$) {};
\node[draw=none, fill=none, below] at ($(3.5,{0*sqrt(3)})$) {\tiny (5,7,7)};

\node[draw=red,inner sep=0.2ex,circle,fill=red] at ($(-1,{0*sqrt(3)})$) {};
\node[draw=none, fill=none, below] at ($(-1,{0*sqrt(3)})$) {\tiny (8,1,1)};

\node[draw=red,inner sep=0.2ex,circle,fill=red] at ($(-2.5,{0*sqrt(3)})$) {};
\node[draw=none, fill=none, below] at ($(-2.5,{0*sqrt(3)})$) {\tiny (6,2,2)};

\node[draw=red,inner sep=0.2ex,circle,fill=red] at ($(-4,{0*sqrt(3)})$) {};
\node[draw=none, fill=none, below] at ($(-4,{0*sqrt(3)})$) {\tiny (4,3,3)};


\node[draw=red,inner sep=0.2ex,circle,fill=red] at ($(2.75,{1.75*sqrt(3)})$) {};
\node[draw=none, fill=none, below] at ($(2.75,{1.75*sqrt(3)})$) {\tiny (4,2,4)};

\node[draw=red,inner sep=0.2ex,circle,fill=red] at ($(3.5,{1*sqrt(3)})$) {};
\node[draw=none, fill=none, below] at ($(3.5,{1*sqrt(3)})$) {\tiny (5,0,5)};

\node[draw=red,inner sep=0.2ex,circle,fill=red] at ($(4.25,{0.25*sqrt(3)})$) {};
\node[draw=none, fill=none, below] at ($(4.25,{0.25*sqrt(3)})$) {\tiny (6,7,6)};

\node[draw=red,inner sep=0.2ex,circle,fill=red] at ($(4.25,{-0.25*sqrt(3)})$) {};
\node[draw=none, fill=none, below] at ($(4.25,{-0.25*sqrt(3)})$) {\tiny (6,6,7)};

\node[draw=red,inner sep=0.2ex,circle,fill=red] at ($(3.5,{-1*sqrt(3)})$) {};
\node[draw=none, fill=none, below] at ($(3.5,{-1*sqrt(3)})$) {\tiny (5,5,0)};

\node[draw=red,inner sep=0.2ex,circle,fill=red] at ($(2.75,{-1.75*sqrt(3)})$) {};
\node[draw=none, fill=none, below] at ($(2.75,{-1.75*sqrt(3)})$) {\tiny (4,4,2)};

\node[draw=red,inner sep=0.2ex,circle,fill=red] at ($(1.25,{2.25*sqrt(3)})$) {};
\node[draw=none, fill=none, below] at ($(1.25,{2.25*sqrt(3)})$) {\tiny (2,4,4)};

\node[draw=red,inner sep=0.2ex,circle,fill=red] at ($(-0.25,{2.25*sqrt(3)})$) {};
\node[draw=none, fill=none, below] at ($(-0.25,{2.25*sqrt(3)})$) {\tiny (0,5,5)};

\node[draw=red,inner sep=0.2ex,circle,fill=red] at ($(-1.75,{2.25*sqrt(3)})$) {};
\node[draw=none, fill=none, below] at ($(-1.75,{2.25*sqrt(3)})$) {\tiny (7,6,6)};

\node[draw=red,inner sep=0.2ex,circle,fill=red] at ($(1.25,{-2.25*sqrt(3)})$) {};
\node[draw=none, fill=none, below] at ($(1.25,{-2.25*sqrt(3)})$) {\tiny (2,4,4)};

\node[draw=red,inner sep=0.2ex,circle,fill=red] at ($(-0.25,{-2.25*sqrt(3)})$) {};
\node[draw=none, fill=none, below] at ($(-0.25,{-2.25*sqrt(3)})$) {\tiny (0,5,5)};

\node[draw=red,inner sep=0.2ex,circle,fill=red] at ($(-1.75,{-2.25*sqrt(3)})$) {};
\node[draw=none, fill=none, below] at ($(-1.75,{-2.25*sqrt(3)})$) {\tiny (7,6,6)};

\node[draw=red,inner sep=0.2ex,circle,fill=red] at ($(-2.5,{2*sqrt(3)})$) {};
\node[draw=none, fill=none, below] at ($(-2.5,{2*sqrt(3)})$) {\tiny (6,6,7)};

\node[draw=red,inner sep=0.2ex,circle,fill=red] at ($(-3.25,{1.25*sqrt(3)})$) {};
\node[draw=none, fill=none, below] at ($(-3.25,{1.25*sqrt(3)})$) {\tiny (5,5,0)};

\node[draw=red,inner sep=0.2ex,circle,fill=red] at ($(-4,{0.5*sqrt(3)})$) {};
\node[draw=none, fill=none, below] at ($(-4,{0.5*sqrt(3)})$) {\tiny (4,4,2)};

\node[draw=red,inner sep=0.2ex,circle,fill=red] at ($(-2.5,{-2*sqrt(3)})$) {};
\node[draw=none, fill=none, below] at ($(-2.5,{-2*sqrt(3)})$) {\tiny (6,6,7)};

\node[draw=red,inner sep=0.2ex,circle,fill=red] at ($(-3.25,{-1.25*sqrt(3)})$) {};
\node[draw=none, fill=none, below] at ($(-3.25,{-1.25*sqrt(3)})$) {\tiny (5,5,0)};

\node[draw=red,inner sep=0.2ex,circle,fill=red] at ($(-4,{-0.5*sqrt(3)})$) {};
\node[draw=none, fill=none, below] at ($(-4,{-0.5*sqrt(3)})$) {\tiny (4,4,2)};
\end{tikzpicture}
\end{center}
\end{minipage}
